Accelerating matrix-free fast diagonalization and preconditioned linear solvers for high-order finite element discretized elliptic problems on distributed GPUs

The time to solution of an iterative solver depends on the number of iterations and the cost per iteration. This paper develops algorithms that reduce both for elliptic problems discretized with high-order continuous finite elements on distributed GPUs, implemented in a unified matrix-free code supporting CUDA, HIP and SYCL. A distributed direct fast-diagonalization (FD) Poisson solver provides exact solutions on tensor-product meshes with direction-wise grading and coefficients varying along one coordinate direction. Its tensor data remain distributed, moved between slab layouts using collective transposes or kept in place by a Schur-complement approach. A two-level hybrid Schwarz preconditioner with FD cell solves (HS-FD) is extended to 2:1 hanging-node octrees with exact local cell inverses, while a p-multigrid preconditioner with Chebyshev--Jacobi smoothing (CJ-pMG) resolves hanging-node constraints at every level within fused kernels. Both approaches exploit FP32, where cell shapes and coefficients allow, within an FP64 conjugate-gradient iteration, adaptively select replicated or distributed coarse levels, support block solves for multiple right-hand sides and determine all parameters from the operator without case-specific tuning. Comparisons with Jacobi-preconditioned conjugate gradients (Jacobi PCG), MFEM, nekRS and deal.II span uniform, graded and octree meshes, layered coefficients, and four applications across NVIDIA, AMD and Intel GPUs. The direct solver is two to three orders of magnitude faster than Jacobi PCG on uniform meshes. HS-FD converges in 11 iterations for the generalised Poisson problem on octree meshes across 8 to 1024 MI250X graphics compute dies. These results provide practical guidelines for solver selection based on mesh structure and coefficient characteristics.

==> figures/diagrams/fig_fd_solve_body.tex <==
\def\fdbox#1#2#3#4#5#6#7{%
  \fill[#7] (#1,#2,#3)--(#4,#2,#3)--(#4,#2,#6)--(#1,#2,#6)--cycle;%
  \fill[#7] (#1,#2,#6)--(#4,#2,#6)--(#4,#5,#6)--(#1,#5,#6)--cycle;%
  \fill[white,opacity=0.35] (#1,#2,#6)--(#4,#2,#6)--(#4,#5,#6)--(#1,#5,#6)--cycle;%
  \fill[#7] (#4,#2,#3)--(#4,#5,#3)--(#4,#5,#6)--(#4,#2,#6)--cycle;%
  \fill[black,opacity=0.12] (#4,#2,#3)--(#4,#5,#3)--(#4,#5,#6)--(#4,#2,#6)--cycle;%
  \draw[deepnavy!45,line width=0.4pt,line join=round]%
    (#1,#2,#3)--(#4,#2,#3)--(#4,#2,#6)--(#1,#2,#6)--cycle%
    (#1,#2,#6)--(#1,#5,#6)--(#4,#5,#6)--(#4,#2,#6)%
    (#4,#2,#3)--(#4,#5,#3)--(#4,#5,#6);}%
\def\fdgridcube#1{%
  \fdbox{0}{0}{0}{#1}{#1}{#1}{mfblue!35}%
  \foreach \t in {0.25,0.5,0.75}{%
    \draw[white,line width=0.5pt] (\t*#1,0,0)--(\t*#1,0,#1)--(\t*#1,#1,#1);%
    \draw[white,line width=0.5pt] (0,0,\t*#1)--(#1,0,\t*#1)--(#1,#1,\t*#1);%
    \draw[white,line width=0.5pt] (0,\t*#1,#1)--(#1,\t*#1,#1)--(#1,\t*#1,0);}%
  \draw[deepnavy!45,line width=0.4pt] (0,0,0)--(#1,0,0)--(#1,0,#1)--(0,0,#1)--cycle%
    (0,0,#1)--(0,#1,#1)--(#1,#1,#1)--(#1,0,#1) (#1,0,0)--(#1,#1,0)--(#1,#1,#1);}%
\def\fdlinesx#1{\foreach \t in {0.25,0.5,0.75}{\draw[deepnavy,line width=1pt] (0,0,\t*#1)--(#1,0,\t*#1);}}%
\def\fdlinesy#1{\foreach \t in {0.25,0.5,0.75}{\draw[deepnavy,line width=1pt] (\t*#1,0,#1)--(\t*#1,#1,#1);}}%
\def\fdlinesz#1{\foreach \t in {0.25,0.5,0.75}{\draw[deepnavy,line width=1pt] (\t*#1,0,0)--(\t*#1,0,#1);}}%
\def\fdmini#1#2{\begin{scope}[shift={(#1,0)},fdthree]\fdgridcube{0.6}\csname fdlines#2\endcsname{0.6}\end{scope}}%
\begin{tikzpicture}[font=\footnotesize,every node/.append style={text=black},
    fdthree/.style={x={(1cm,0cm)}, y={(0.38cm,0.26cm)}, z={(0cm,1cm)}},
    fdflow/.style={-{Stealth[length=4pt]},deepnavy,line width=1pt},
    fdstep/.style={-{Stealth[length=3pt]},deepnavy,line width=0.6pt},
    fdbrace/.style={decorate,decoration={brace,amplitude=3pt},deepnavy,line width=0.6pt}]
  \node[anchor=west] at (-0.75,1.75) {(a)};
  \begin{scope}[shift={(-0.7,0.05)},fdthree]
    \draw[fdstep] (0,0,0)--(0.35,0,0) node[right,inner sep=1pt] {$x$};
    \draw[fdstep] (0,0,0)--(0,0.55,0) node[above right,inner sep=0pt] {$y$};
    \draw[fdstep] (0,0,0)--(0,0,0.35) node[above,inner sep=1pt] {$z$};
  \end{scope}
  \begin{scope}[fdthree]\fdgridcube{0.85}\end{scope}
  \node at (0.58,1.32) {$\mathcal{R}$, from $\bff$};
  \node at (0.58,-0.25) {$n_x\times n_y\times n_z$};
  \draw[fdflow] (1.25,0.45)--(1.62,0.45);
  \fdmini{1.7}{x}\fdmini{2.75}{y}\fdmini{3.8}{z}
  \draw[fdstep] (2.56,0.3)--(2.72,0.3); \draw[fdstep] (3.61,0.3)--(3.77,0.3);
  \node at (2.0,-0.22) {$\times_x \bS_x^T$};
  \node at (3.05,-0.22) {$\times_y \bS_y^T$};
  \node at (4.1,-0.22) {$\times_z \bS_z^T$};
  \draw[fdbrace] (1.7,0.95)--(4.63,0.95) node[midway,above=3pt] {mode products};
  \draw[fdflow] (4.7,0.45)--(5.05,0.45);
  \node[draw=deepnavy,line width=1pt,fill=mforange,rounded corners=2pt,minimum width=1.25cm,
        minimum height=0.75cm,align=center,inner sep=2pt] (scale) at (5.75,0.45)
        {scale by\\ $\Lambda^{-1}_{ijk}$};
  \node[align=center] at (5.75,1.35) {$\Lambda_{ijk} = \lambda^x_i + \lambda^y_j$\\ $+\, \lambda^z_k + \sigma$};
  \draw[fdflow] (6.45,0.45)--(6.82,0.45);
  \fdmini{6.9}{x}\fdmini{7.95}{y}\fdmini{9.0}{z}
  \draw[fdstep] (7.76,0.3)--(7.92,0.3); \draw[fdstep] (8.81,0.3)--(8.97,0.3);
  \node at (7.2,-0.22) {$\times_x \bS_x$};
  \node at (8.25,-0.22) {$\times_y \bS_y$};
  \node at (9.3,-0.22) {$\times_z \bS_z$};
  \draw[fdbrace] (6.9,0.95)--(9.83,0.95) node[midway,above=3pt] {mode products};
  \draw[fdflow] (9.9,0.45)--(10.27,0.45);
  \begin{scope}[shift={(10.35,0)},fdthree]\fdgridcube{0.85}\end{scope}
  \node at (10.93,1.32) {$\bu$};
  \node at (10.93,-0.25) {solution};
  \begin{scope}[shift={(0,-2.85)}]
    \node[anchor=west] at (-0.75,1.85) {(b)};
    \node[align=center] at (0.15,0.55) {locally\\ owned\\ DoFs};
    \begin{scope}[shift={(1.6,0)},fdthree]
      \foreach \r/\s in {0/15,1/35,2/55,3/75}{%
        \fdbox{0}{0}{0.2375*\r}{0.95}{0.95}{0.2375*\r+0.2375}{mfblue!\s}}
      \fdlinesx{0.95}
    \end{scope}
    \node at (2.25,1.55) {$k$-slab};
    \node[align=center] at (2.25,-0.42) {$\times_x$, $\times_y$ local};
    \draw[fdflow] (0.72,0.75)--(1.53,0.75) node[midway,above] {entry};
    \draw[fdflow] (1.53,0.3)--(0.72,0.3) node[midway,below] {exit};
    \draw[fdflow] (3.02,0.75)--(4.22,0.75) node[midway,above] {transpose};
    \draw[fdflow] (4.22,0.3)--(3.02,0.3) node[midway,below] {transpose};
    \begin{scope}[shift={(4.3,0)},fdthree]
      \foreach \r/\s in {0/15,1/35,2/55,3/75}{%
        \fdbox{0.2375*\r}{0}{0}{0.2375*\r+0.2375}{0.95}{0.95}{mfblue!\s}}
      \fdlinesz{0.95}
    \end{scope}
    \node at (4.95,1.55) {$i$-slab};
    \node[align=center] at (4.95,-0.5) {$\times_z \bS_z^T$, scaling,\\ $\times_z \bS_z$};
    \draw[deepnavy,line width=0.4pt,dashed] (6.35,-0.85)--(6.35,1.85);
    \begin{scope}[shift={(6.85,0)},fdthree]
      \foreach \iy/\ix/\s in {1/0/55,1/1/75,0/0/15,0/1/35}{%
        \fdbox{0.475*\ix}{0.475*\iy}{0}{0.475*\ix+0.475}{0.475*\iy+0.475}{0.95}{mfblue!\s}}
      \fdlinesz{0.95}
    \end{scope}
    \node at (7.5,1.55) {rank grid};
    \node[align=center] at (7.5,-0.5) {lines along $z$\\ local};
    \node[align=left,anchor=west] at (8.45,0.55) {ranks outnumber\\ the cells along $z$:\\ two-dimensional\\ grid of ranks,\\ transposes within\\ one row or column};
  \end{scope}
\end{tikzpicture}


==> figures/diagrams/fig_hsfd_box_body.tex <==
\def\hsgll{-1,-0.4472135955,0.4472135955,1}%
\def\hsnodes#1#2#3{\foreach \u in \hsgll{\foreach \v in \hsgll{%
  \fill[deepnavy] ({#1+#3*(1+\u)/2},{#2+#3*(1+\v)/2}) circle (1pt);}}}%
\begin{tikzpicture}[font=\footnotesize,every node/.append style={text=black},
    hscell/.style={draw=deepnavy!45,line width=0.4pt},
    hsflow/.style={-{Stealth[length=4pt]},deepnavy,line width=1pt},
    hsnote/.style={-{Stealth[length=3pt]},deepnavy,line width=0.5pt},
    hsstep/.style={draw=deepnavy,line width=1pt,minimum width=1.25cm,minimum height=0.6cm,inner sep=2pt}]
  \begin{scope}[scale=1.25]
  \foreach \cx/\cy in {0/1,2/1,1/0,1/2}{%
    \fill[pattern=north east lines,pattern color=deepnavy!45] (\cx,\cy) rectangle ++(1,1);}
  \fill[mforange] (1,1) rectangle (2,2);
  \foreach \i in {0,1,2}{\foreach \j in {0,1,2}{\draw[hscell] (\i,\j) rectangle ++(1,1);}}
  \foreach \i in {0,1}{\foreach \j in {0,...,5}{\draw[hscell] ({3+0.5*\i},{0.5*\j}) rectangle ++(0.5,0.5);}}
  \fill[mforange] (3,1) rectangle (3.5,1.5);
  \draw[hscell] (3,1) rectangle (3.5,1.5);
  \draw[deepnavy,line width=1pt] (1,1) rectangle (2,2);
  \draw[deepnavy,line width=1pt] (3,1) rectangle (3.5,1.5);
  \hsnodes{1}{1}{1}
  \node[fill=mforange,inner sep=1pt] at (1.5,1.5) {$e$};
  \foreach \u in {-0.4472135955,0.4472135955,1}{\foreach \v in \hsgll{%
    \fill[deepnavy] ({3+0.25*(1+\u)},{1+0.25*(1+\v)}) circle (1pt);}}
  \fill[deepnavy] (3,1) circle (1pt);
  \foreach \v in {-0.4472135955,0.4472135955,1}{%
    \draw[deepnavy,fill=white,line width=0.5pt] (3,{1+0.25*(1+\v)}) circle (1.2pt);}
  \foreach \v in \hsgll{\fill[deepnavy] ($(3,{1+0.5*(1+\v)})+(-1.2pt,-1.2pt)$) rectangle ++(2.4pt,2.4pt);}
  \node[anchor=south,align=center] (asm) at (1.5,3.25) {$\bK_{e,d}$, $\bM_{e,d}$ assembled\\ over three cells along $d$};
  \draw[hsnote] ($(asm.south)+(-0.45,0.05)$) -- (0.5,1.8);
  \draw[hsnote] ($(asm.south)+(0.0,0.05)$) -- (1.25,2.75);
  \node[anchor=west,align=left] (cons) at (4.25,2.65) {constraining\\ nodes};
  \draw[hsnote] (cons.west) -- (3.1,1.76);
  \node[anchor=west,align=left] (hang) at (4.25,1.65) {hanging nodes,\\ weight $0$};
  \draw[hsnote] (hang.west) -- (3.08,1.52);
  \node[anchor=west,align=left] (fine) at (4.25,0.5) {$e'$: interior box\\ of its own size};
  \draw[hsnote] (fine.west) -- (3.55,1.15);
  \node[anchor=north,align=center] at (1.5,-0.1) {box solve: $\bA_e^{-1}$ by FD};
  \end{scope}
  \begin{scope}[shift={(8.75,0)}]
    \node[hsstep,fill=mforange] (s1) at (0,3.2) {$\mathcal{S}$};
    \node[hsstep,fill=white] (cc) at (0,1.9) {$\bP\bA_c^{-1}\bP^{T}$};
    \node[hsstep,fill=mforange] (s2) at (0,0.6) {$\mathcal{S}$};
    \draw[hsflow] (0,4.05) node[above] {$\br$} -- (s1);
    \draw[hsflow] (s1)--(cc); \draw[hsflow] (cc)--(s2);
    \draw[hsflow] (s2) -- (0,-0.25) node[below] {$\bB^{-1}\br$};
    \node[anchor=west] at (0.95,3.2) {$\bz_1 = \mathcal{S}\br$};
    \node[anchor=west,align=left] at (0.95,1.9) {coarse correction\\ (trilinear level)};
    \node[anchor=west] at (0.95,0.6) {$\bz_2 + \mathcal{S}(\br - \bA\bz_2)$};
  \end{scope}
  \node[anchor=north] at (6.3,-0.75)
    {$\mathcal{S} = \mathcal{S}_\nu(\bB_{\mathrm{s}})$, \quad
     $\bB_{\mathrm{s}}^{-1} = \bC^{T}\bigl(\sum_e \bR_e^{T}\bW_e^{1/2}\bA_e^{-1}\bW_e^{1/2}\bR_e\bigr)\bC$};
\end{tikzpicture}


==> figures/diagrams/fig_meshes_body.tex <==
\def\mfmeshw{2.0}%
\begin{tikzpicture}[font=\footnotesize,
    mfmesh/.style={draw=white,line width=0.5pt},
    mfframe/.style={draw=deepnavy!45,line width=0.6pt},
    mfhang/.style={draw=deepnavy,fill=white,line width=0.4pt}]
  \begin{scope}
    \fill[mfblue!35] (0,0) rectangle (\mfmeshw,\mfmeshw);
    \foreach \t in {1,...,7}{\draw[mfmesh] ({\t*\mfmeshw/8},0) -- ++(0,\mfmeshw); \draw[mfmesh] (0,{\t*\mfmeshw/8}) -- ++(\mfmeshw,0);}
    \draw[mfframe] (0,0) rectangle (\mfmeshw,\mfmeshw);
    \node[below] at ({\mfmeshw/2},0) {(a) uniform};
  \end{scope}
  \begin{scope}[xshift=2.6cm]
    \fill[mfblue!35] (0,0) rectangle (\mfmeshw,\mfmeshw);
    \foreach \t in {1,...,7}{\draw[mfmesh] ({\t*\mfmeshw/8},0) -- ++(0,\mfmeshw);}
    \foreach \z in {0.043,0.105,0.195,0.325,0.515,0.789,1.187,1.764}{\draw[mfmesh] (0,\z) -- ++(\mfmeshw,0);}
    \draw[mfframe] (0,0) rectangle (\mfmeshw,\mfmeshw);
    \draw[-{Stealth[length=3pt]},deepnavy] (-0.15,0) -- (-0.15,0.6) node[left,inner sep=1pt] {$z$};
    \node[below] at ({\mfmeshw/2},0) {(b) graded};
  \end{scope}
  \begin{scope}[xshift=5.2cm]
    \fill[mfblue!35] (0,0) rectangle (\mfmeshw,\mfmeshw);
    \fill[mforange!70] ({\mfmeshw/2},{\mfmeshw/2}) ellipse (0.42 and 0.3);
    \foreach \t in {1,2,3}{\draw[mfmesh] ({\t*\mfmeshw/4},0) -- ++(0,\mfmeshw); \draw[mfmesh] (0,{\t*\mfmeshw/4}) -- ++(\mfmeshw,0);}
    \foreach \t in {3,5}{\draw[mfmesh] ({\t*\mfmeshw/8},{\mfmeshw/4}) -- ++(0,{\mfmeshw/2}); \draw[mfmesh] ({\mfmeshw/4},{\t*\mfmeshw/8}) -- ++({\mfmeshw/2},0);}
    \foreach \t in {7,9}{\draw[mfmesh] ({\t*\mfmeshw/16},{3*\mfmeshw/8}) -- ++(0,{\mfmeshw/4}); \draw[mfmesh] ({3*\mfmeshw/8},{\t*\mfmeshw/16}) -- ++({\mfmeshw/4},0);}
    \draw[mfframe] (0,0) rectangle (\mfmeshw,\mfmeshw);
    \foreach \t in {3,5}{%
      \draw[mfhang] ({\mfmeshw/4},{\t*\mfmeshw/8}) circle (1.3pt); \draw[mfhang] ({3*\mfmeshw/4},{\t*\mfmeshw/8}) circle (1.3pt);
      \draw[mfhang] ({\t*\mfmeshw/8},{\mfmeshw/4}) circle (1.3pt); \draw[mfhang] ({\t*\mfmeshw/8},{3*\mfmeshw/4}) circle (1.3pt);}
    \foreach \t in {7,9}{%
      \draw[mfhang] ({3*\mfmeshw/8},{\t*\mfmeshw/16}) circle (1.1pt); \draw[mfhang] ({5*\mfmeshw/8},{\t*\mfmeshw/16}) circle (1.1pt);
      \draw[mfhang] ({\t*\mfmeshw/16},{3*\mfmeshw/8}) circle (1.1pt); \draw[mfhang] ({\t*\mfmeshw/16},{5*\mfmeshw/8}) circle (1.1pt);}
    \node[below] at ({\mfmeshw/2},0) {(c) octree};
  \end{scope}
  \begin{scope}[xshift=7.8cm,scale=0.7692]
    \fill[mfblue!35] (0,0) rectangle (2.6,2.6);
    \foreach \x in {0.45,1.15,1.85}{\fill[mforange] (\x,0.9) rectangle ++(0.3,0.3);}
    \fill[mforange] (0.25,1.6) rectangle (2.35,1.85);
    \foreach \x in {0.100,0.250,0.350,0.450,0.600,0.750,0.950,1.150,1.300,1.450,1.650,1.850,2.000,2.150,2.250,2.350,2.500}{\draw[mfmesh] (\x,0) -- ++(0,2.6);}
    \foreach \z in {0.450,0.750,0.900,1.050,1.200,1.400,1.600,1.725,1.850,2.100}{\draw[mfmesh] (0,\z) -- ++(2.6,0);}
    \draw[mfframe] (0,0) rectangle (2.6,2.6);
    \node[below] at ({2.6/2},0) {(d) interconnect};
  \end{scope}
\end{tikzpicture}


==> figures/diagrams/fig_selection_tree_body.tex <==
\begin{tikzpicture}[font=\footnotesize,every node/.append style={text=black},
    seltest/.style={draw=deepnavy,line width=0.6pt,fill=white,inner sep=3pt,minimum height=0.55cm},
    selleaf/.style={draw=deepnavy,line width=0.6pt,fill=mfblue!35,rounded corners=3pt,
                    inner sep=3pt,minimum height=0.55cm,align=center},
    selfd/.style={selleaf,fill=mforange,line width=1pt},
    seledge/.style={-{Stealth[length=3.5pt]},deepnavy,line width=0.6pt},
    sellab/.style={midway,fill=white,inner sep=1.5pt}]
  \node[seltest] (root) at (5.55,0) {number of right-hand sides};
  \node[seltest] (m1) at (3.0,-1.15) {mesh};
  \node[seltest] (m2) at (9.1,-1.15) {operator a Kronecker sum};
  \node[seltest] (kron) at (1.0,-2.3) {operator a Kronecker sum};
  \node[seltest] (op) at (5.05,-2.3) {operator};
  \node[selfd]   (l1) at (0,-3.55)   {direct FD};
  \node[selleaf] (l2) at (2.0,-3.55) {HS-FD$^{*}$};
  \node[selleaf] (l3) at (4.1,-3.55) {HS-FD or\\ CJ-$p$MG};
  \node[selleaf] (l4) at (6.0,-3.55) {HS-FD};
  \node[selfd]   (l5) at (8.1,-3.55)  {block FD};
  \node[selleaf] (l6) at (10.1,-3.55) {block HS-FD};
  \draw[seledge] (root.south) -- (m1.north) node[sellab] {one};
  \draw[seledge] (root.south) -- (m2.north) node[sellab] {many};
  \draw[seledge] (m1.south) -- (kron.north) node[sellab] {tensor};
  \draw[seledge] (m1.south) -- (op.north) node[sellab] {octree};
  \draw[seledge] (kron.south) -- (l1.north) node[sellab] {yes};
  \draw[seledge] (kron.south) -- (l2.north) node[sellab] {no};
  \draw[seledge] (op.south) -- (l3.north) node[sellab] {$\bK$};
  \draw[seledge] (op.south) -- (l4.north) node[sellab] {$\bK^{\epsilon}$};
  \draw[seledge] (m2.south) -- (l5.north) node[sellab] {yes};
  \draw[seledge] (m2.south) -- (l6.north) node[sellab] {no};
  \node[anchor=north,align=center] at (l1.south) {$\bK$, $\bK + \sigma\bM$,\\ layered $\kappa(z)$};
  \node[anchor=north,align=center] at (l2.south) {conductors};
\end{tikzpicture}


==> figures/sisc_figures/trp_scaling/fig_results_trp_scaling_v2.tex <==
\providecommand{\siscdata}{sisc_figures}
\pgfplotsset{trpaxis/.style={
    sisc/axis, sisc/ranks, sisc/seconds,
    width=0.37\linewidth, height=0.288\linewidth,
    ymin=0.03, ymax=2.5,
    tick label style={font=\footnotesize}, label style={font=\footnotesize}, title style={font=\footnotesize},
  }}
\begin{tikzpicture}
  \begin{loglogaxis}[trpaxis, title={Frontier}, xlabel={GCDs}, ylabel={CG solver time per solve (s)},
      xtick={8,32,128,512}, xticklabels={8,32,128,512},
      legend to name=trplegend, legend columns=3]
    \addplot[sisc/jacobi] table[x=gcds, y=jac_s] {
      gcds,jac_s
      8,1.2550
      16,0.9092
      32,0.7395
      64,0.6730
      128,0.6612
      256,0.6660
      512,0.6763
      1024,0.6380
    };
    \addlegendentry{Jacobi PCG}
    \addplot[sisc/cjpmg]  table[x=gcds, y=cj_s] {
      gcds,cj_s
      8,0.0999
      16,0.0735
      32,0.0646
      64,0.0646
      128,0.0611
      256,0.0611
      512,0.0654
      1024,0.0680
    };
    \addlegendentry{CJ-$p$MG}
    \addplot[sisc/hsfd]   table[x=gcds, y=lv2_s] {
      gcds,lv2_s
      8,0.0713
      16,0.0537
      32,0.0486
      64,0.0484
      128,0.0484
      256,0.0484
      512,0.0506
      1024,0.0514
    };
    \addlegendentry{HS-FD}
  \end{loglogaxis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
  \begin{loglogaxis}[trpaxis, title={Polaris}, xlabel={GPUs}, yticklabels={},
      xtick={8,32,128,512}, xticklabels={8,32,128,512}]
    \addplot[sisc/jacobi] table[x=gpus, y=jac_s] {
      gpus,jac_s
      8,1.1737
      16,0.9720
      32,0.9691
      64,0.9512
      128,0.9735
      256,1.1398
      512,1.1684
      1024,1.2942
    };
    \addplot[sisc/cjpmg]  table[x=gpus, y=cj_s] {
      gpus,cj_s
      8,0.0891
      16,0.0911
      32,0.0946
      64,0.0922
      128,0.1055
      256,0.1314
      512,0.1485
      1024,0.1619
    };
    \addplot[sisc/hsfd]   table[x=gpus, y=lv2_s] {
      gpus,lv2_s
      8,0.0595
      16,0.0574
      32,0.0602
      64,0.0571
      128,0.0727
      256,0.0898
      512,0.1098
      1024,0.1232
    };
  \end{loglogaxis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
  \begin{loglogaxis}[trpaxis, title={Aurora}, xlabel={tiles}, yticklabels={},
      xtick={12,48,192,768,3072}, xticklabels={12,48,192,768,3072}]
    \addplot[sisc/jacobi] table[x=tiles, y=jac_s] {
      tiles,jac_s
      12,1.7933
      24,1.4400
      36,1.2897
      96,1.1472
      192,0.7751
      384,0.7670
      768,0.7724
      1536,0.7718
    };
    \addplot[sisc/cjpmg]  table[x=tiles, y=cj_s] {
      tiles,cj_s
      12,0.1246
      24,0.1056
      36,0.1093
      96,0.0912
      192,0.0931
      384,0.1032
      768,0.1129
      1536,0.1158
      3072,0.1223
    };
    \addplot[sisc/hsfd]   table[x=tiles, y=lv2_s] {
      tiles,lv2_s
      12,0.1259
      24,0.1001
      36,0.0892
      96,0.0678
      192,0.0637
      384,0.0605
      768,0.0681
      1536,0.0724
      3072,0.0994
    };
  \end{loglogaxis}
\end{tikzpicture}

\smallskip
{\small\pgfplotslegendfromname{trplegend}}

